Extrapolative Operator Inference with State Correction: An Error-Triggered Windowed 4D-Var Framework

Reduced-order models (ROMs) can lose accuracy over long forecast horizons, particularly outside their training regime. We show that accurate long-horizon prediction remains possible when the ROM retains sufficient short-horizon fidelity and is intermittently corrected using sparse observations. We achieve this by coupling Operator Inference (OpInf) with correction-windowed 4D-Variational data assimilation and strategically selected measurements. Assimilation is triggered only when the model--observation discrepancy exceeds a prescribed threshold, while the polynomial structure of OpInf provides an explicit reduced-order Jacobian and adjoint for efficient gradient evaluation entirely in reduced coordinates. Sensor locations are selected using column-pivoted QR decomposition of the reduced basis. We derive a sufficient condition that determines when the reduced-order OpInf gradient remains a valid descent direction for the full-order objective within the reduced subspace. The analysis shows that shorter correction horizons limit the amplification of forward-model and adjoint errors entering this condition, explaining why reduced-order assimilation can remain effective despite poor long-horizon ROM predictions. The framework is demonstrated on the Duffing oscillator, the one-dimensional viscous Burgers equation, and high-dimensional sea-surface-temperature prediction. Across these problems, intermittent assimilation extends the useful predictive horizon of the ROM, while sparse strategically placed measurements recover performance close to full-state assimilation. These results show that long-horizon ROM accuracy is not required for effective prediction when sufficient short-horizon fidelity is retained for repeated state correction.

==> figures/duffing_figure.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=1.5cm,
        xlabels at=edge bottom,
        xticklabels at=edge bottom
    }, % Close group style here
    height=5.5cm, 
    width=\linewidth, % Place dimensions here
    grid=major,
    grid style={dotted, gray!50},
    xlabel={Time},
    unbounded coords=jump,
    table/col sep=comma,
    name=mainplot % Name the plot for later reference
]

    % ==========================================================
    % PLOT (a): DISPLACEMENT TRAJECTORY
    % ==========================================================
    \nextgroupplot[
        ylabel={Displacement $x_t$},
        title style={at={(0,1.2)}, anchor=north west, font=\bfseries},
        title={(a)}
    ]
    % Truth (green reference)
    \addplot[color=truthColor, line width=3.2pt, opacity=0.6] 
        table[x=t, y=x_true] {Data_sheets/trajectory_data.csv};
    \node[color=truthColor, anchor=south east] at (axis cs: 0.2, 1.4) {\textbf{Truth}};

  

    % Assimilated trajectory (saddle brown solid)
    \addplot[color=assimColor, line width=2pt] 
        table[x=t, y=x_opt] {Data_sheets/trajectory_data.csv};
    \node[color=assimColor, anchor=north east] at (rel axis cs: 1.001, 0.25) {\textbf{OpInf-DA}};

      % ROM prediction (dark gray dashed)
    \addplot[color=romForecastColor, line width=2pt, loosely dotted] 
        table[x=t, y=x_guess] {Data_sheets/trajectory_data.csv};
    \node[color=romForecastColor, anchor=north east] at (rel axis cs: 0.15, 0.4) {\textbf{OpInf}};

    % Observations (bright blue circles)
    \addplot[only marks, mark=o, mark size=2.4pt, line width=2pt, color=obsColor, fill=white] 
        table[x=t, y=x_obs] {Data_sheets/trajectory_data.csv};
        \node[color=obsColor, anchor=north east] at (rel axis cs: 0.83, 0.8) {\textbf{Obs}};

    % Trigger overlays for plot (a) - correction window band and trigger arrows
    
    \pgfplotstableread[col sep=comma]{Data_sheets/trigger_events.csv}\triggertable
    \pgfplotstablegetrowsof{\triggertable}
    \pgfmathtruncatemacro{\numtriggers}{\pgfplotsretval-1}
    \foreach \t in {0,...,\numtriggers}{
       \pgfplotstablegetelem{\t}{trigger_time}\of{\triggertable}
        \edef\trigTime{\pgfplotsretval}
        \pgfplotstablegetelem{\t}{correction_time}\of{\triggertable}
        \edef\corrTime{\pgfplotsretval}
        % Draw correction window band
      \addplot[forget plot, fill=corrWindowColor, fill opacity=0.15, draw=none] coordinates {
            (\corrTime,-2) (\corrTime,2) (\trigTime,2) (\trigTime,-2)
        };
        % Draw red trigger arrows (top and bottom)
       % % \addplot[forget plot, color=triggerArrowColor, line width=1.2pt, <-, mark=none] coordinates {
           % % (\trigTime,1.85) (\trigTime,2.15)
        % % };
        % % \addplot[forget plot, color=triggerArrowColor, line width=1.2pt, ->, mark=none] coordinates {
          % % (\trigTime,-2.15) (\trigTime,-1.85)
       % % };
    }

    % % IC Error Box (Update value manually from Python output)
    % \node[anchor=north west, fill=white, fill opacity=0.9, draw=none, rounded corners] 
    %     at (rel axis cs: 0.05, 0.2) {\footnotesize IC Error: $1.23\times 10^{-2}$};

    % ==========================================================
    % PLOT (b): VELOCITY TRAJECTORY
    % ==========================================================
    \nextgroupplot[
        ylabel={Velocity $v_t$},
        title style={at={(0,1.2)}, anchor=north west, font=\bfseries},
        title={(b)}
    ]
    % Truth (green reference)
    \addplot[color=truthColor, line width=3.2pt, opacity=0.6] 
        table[x=t, y=v_true] {Data_sheets/trajectory_data.csv};
    \node[color=truthColor, anchor=south east] at (axis cs: 0.5, -0.1) {\textbf{Truth}};

% Assimilated trajectory (saddle brown solid)
    \addplot[color=assimColor, line width=2pt] 
        table[x=t, y=v_opt] {Data_sheets/trajectory_data.csv};
    \node[color=assimColor, fill=white, opacity=0.8, anchor=west] at (rel axis cs: 0.88, 0.35) {\textbf{OpInf-DA}};
    
    % ROM prediction (dark gray dashed)
    \addplot[color=romForecastColor, line width=2pt, loosely dotted] 
        table[x=t, y=v_guess] {Data_sheets/trajectory_data.csv};
    \node[color=romForecastColor, anchor=north east] at (rel axis cs: 0.08, 0.9) {\textbf{OpInf}};

    

    % Observations (bright blue circles)
    \addplot[only marks, mark=o, mark size=2.4pt, line width=2pt, color=obsColor, fill=white] 
        table[x=t, y=v_obs] {Data_sheets/trajectory_data.csv};
    \node[color=obsColor, anchor=north east] at (rel axis cs: 0.8, 0.35) {\textbf{Obs}};

    % Trigger overlays for plot (b) - correction window band and trigger arrows
    \pgfplotstableread[col sep=comma]{Data_sheets/trigger_events.csv}\triggertable
    \pgfplotstablegetrowsof{\triggertable}
    \pgfmathtruncatemacro{\numtriggers}{\pgfplotsretval-1}
    \foreach \t in {0,...,\numtriggers}{
        \pgfplotstablegetelem{\t}{trigger_time}\of{\triggertable}
        \edef\trigTime{\pgfplotsretval}
        \pgfplotstablegetelem{\t}{correction_time}\of{\triggertable}
        \edef\corrTime{\pgfplotsretval}
        % Draw correction window band
        \addplot[forget plot, fill=corrWindowColor, fill opacity=0.15, draw=none] coordinates {
            (\corrTime,-2.5) (\corrTime,2.5) (\trigTime,2.5) (\trigTime,-2.5)
        };
        % Draw red trigger arrows (top and bottom)
        % \addplot[forget plot, color=triggerArrowColor, line width=1.2pt, <-, mark=none] coordinates {
            % (\trigTime,2.35) (\trigTime,2.65)
        % };
        % \addplot[forget plot, color=triggerArrowColor, line width=1.2pt, ->, mark=none] coordinates {
            % (\trigTime,-2.65) (\trigTime,-2.35)
        % };
    }

    % % Trigger overlay removed due to coordinate parsing complexity

    \end{groupplot}

\end{tikzpicture}

==> figures/error_timeseries_tikz_ROM4.tex <==
\begin{tikzpicture}
    % Main plot: original time-history figure.
    \begin{axis}[
        name=mainplot,
        xlabel={Time},
        ylabel={L2 Error},
        legend style={draw=none},
        grid,
        width=16cm,
        height=5cm,
        font=\small,
    ]

    % Plot data from CSV file
    \addplot [color=romForecastColor, line width=2pt, mark=none, loosely dotted] table[x=time, y=ROM, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};

    \addplot [color=fullstatecolor, line width=2pt, mark=none] table[x=time, y=FullState_128, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
    
    \fill[phaseboxxbrown, opacity=0.9] (axis cs:0.23,-1.0) rectangle (axis cs:0.24,0.6);
    
    \addplot [color=assimColor, line width=2pt, mark=none] table[x=time, y=QR_Picked_4, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
    \draw [color=trainingtesting, line width=1.5pt] (axis cs: 0.23, -0.5) -- (axis cs: 0.23, 0.5);
    \draw [color=trainingtesting, line width=1.5pt] (axis cs: 0.24, -0.5) -- (axis cs: 0.24, 0.5);
    \node[anchor=east, color=trainingtesting, font=\small\bfseries] at (axis cs: 0.23, 0.37) {Training Period};
    \node[anchor=west, color=trainingtesting, font=\small\bfseries] at (axis cs: 0.25, 0.37) {Testing Period};
    
    \node[anchor=east, color=romForecastColor, font=\small\bfseries] (romLabel) at (axis cs: 0.29, 0.2) {OpInf};
    \draw[->, color=romForecastColor, line width=1pt] (romLabel.east) -- (axis cs: 0.34, 0.2);
    
    \node[anchor=east, color=fullstatecolor, font=\small\bfseries] (fsLabel) at (axis cs: 0.575, 0) {OpInf-DA (Full State)};
    \draw[->, color=fullstatecolor, line width=1pt] (fsLabel.east) -- (axis cs: 0.59, 0.08);
    
    \node[anchor=east, color=assimColor, font=\small\bfseries] (qrLabel) at (axis cs: 0.6, 0.2) {OpInf-DA (4 Sensors)};
    \draw[->, color=assimColor, line width=1pt] (qrLabel.south) -- (axis cs: 0.48, 0.13);

    % Zoom box on the main plot for the inset panel below.
    \coordinate (zoomBoxSW) at (axis cs: 0.38, 0.0);
    \coordinate (zoomBoxNE) at (axis cs: 0.41, 0.16);
    \coordinate (zoomBoxSE) at (axis cs: 0.41, 0.0);
    \draw[densely dotted, color=black, line width=1pt] (zoomBoxSW) rectangle (zoomBoxNE);

    \end{axis}

    % Panel label (a)
    \node[anchor=north west, font=\large\bfseries, xshift=5pt, yshift=-5pt] at (mainplot.north west) {(a)};

    % Zoomed plot: same data, restricted to the highlighted region.
    \begin{axis}[
        name=zoomplot,
        at={(mainplot.south west)},
        anchor=north west,
        yshift=-1.2cm,
        xlabel={Time},
        ylabel={L2 Error},
        legend style={draw=none},
        % grid,
        width=16cm,
        height=5.5cm,
        font=\small,
        xmin=0.38,
        xmax=0.41,
        ymin=0.0,
        ymax=0.16,
        clip=true,
        scaled x ticks=false,
        xticklabel={\pgfmathprintnumber[precision=3,fixed]{\tick}},
        xtick distance=0.005,
        ytick = {0.1, 0.15}
    ]

    % Correction window band: ending at x=0.403 with width of 7 time units (0.035)
    \fill[corrWindowColor, opacity=0.35] (axis cs:0.391,0.0) rectangle (axis cs:0.398,0.16);

        % Label and arrow for correction window
    \node[
        font=\small\bfseries,
        text=corrWindowColor,
        anchor=center,
        align=center,
    ] at (axis cs:0.3946,0.08) {CORRECTION\\WINDOW};

    \draw[<-, color=corrWindowColor, line width=1.5pt]
        (axis cs:0.391,0.04) -- (axis cs:0.398,0.04);

    % \fill[corrWindowColor, opacity=0.35] (axis cs:0.411,0.0) rectangle (axis cs:0.418,0.16);

    \addplot [color=romForecastColor, line width=2pt, mark=none, loosely dotted] table[x=time, y=ROM, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};

    \addplot [color=fullstatecolor, line width=2pt, mark=none] table[x=time, y=FullState_128, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};

    \addplot [color=assimColor, line width=2pt, mark=none] table[x=time, y=QR_Picked_4, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};

    % Zoom inset labels: repeat the Full State and QR-Picked annotations here.
    \node[anchor=center, color=fullstatecolor, font=\small\bfseries, align=center] (zoomFsLabel) at (axis cs: 0.405, 0.016) {OpInf-DA  \\[-2 pt] (Full State)};
    \draw[->, color=fullstatecolor, line width=1pt] (zoomFsLabel.north) -- (axis cs: 0.407, 0.05);

    \node[anchor=center, color=assimColor, font=\small\bfseries, align=center, line width=0.5pt] (zoomQrLabel) at (axis cs: 0.401, 0.106) {OpInf-DA \\[-2 pt] (4 Sensors)};
    \draw[->, color=assimColor, line width=1pt] (zoomQrLabel.south) -- (axis cs: 0.399, 0.056);

    % Vertical observation lines in obsColor: drawn directly without loops.
    % Following the pattern from the training/testing separator line (line 21).
    % Define observation line style once
    \tikzset{obsline/.style={obsColor, solid, line width=1pt}}
    
    \draw[obsline] (axis cs:0.353,0.0) -- (axis cs:0.353,0.16);
    \node[anchor=center, color=obsColor, font=\small\bfseries, rotate=90] at (axis cs: 0.3825, 0.115) {Observations};
    \draw[obsline] (axis cs:0.358,0.0) -- (axis cs:0.358,0.16);
    \draw[obsline] (axis cs:0.363,0.0) -- (axis cs:0.363,0.16);
    \draw[obsline] (axis cs:0.368,0.0) -- (axis cs:0.368,0.16);
    \draw[obsline] (axis cs:0.373,0.0) -- (axis cs:0.373,0.16);
    \draw[obsline] (axis cs:0.378,0.0) -- (axis cs:0.378,0.16);
    \draw[obsline] (axis cs:0.383,0.0) -- (axis cs:0.383,0.16);
    \draw[obsline] (axis cs:0.388,0.0) -- (axis cs:0.388,0.16);
    % \draw[obsline] (axis cs:0.393,0.0) -- (axis cs:0.393,0.16);
    \draw[obsline] (axis cs:0.393,0.0) -- (axis cs:0.393,0.08);
    \draw[obsline] (axis cs:0.393,0.098) -- (axis cs:0.393,0.16);
    \draw[obsline] (axis cs:0.398,0.0) -- (axis cs:0.398,0.16);
    \draw[obsline] (axis cs:0.403,0.0) -- (axis cs:0.403,0.16);
    \draw[obsline] (axis cs:0.408,0.0) -- (axis cs:0.408,0.16);
    \draw[obsline] (axis cs:0.413,0.0) -- (axis cs:0.413,0.16);
    \draw[obsline] (axis cs:0.418,0.0) -- (axis cs:0.418,0.16);
    \draw[obsline] (axis cs:0.423,0.0) -- (axis cs:0.423,0.16);
    \draw[obsline] (axis cs:0.428,0.0) -- (axis cs:0.428,0.16);
    \draw[obsline] (axis cs:0.433,0.0) -- (axis cs:0.433,0.16);
    \draw[obsline] (axis cs:0.438,0.0) -- (axis cs:0.438,0.16);
    \draw[obsline] (axis cs:0.443,0.0) -- (axis cs:0.443,0.16);

    % Testing period indicator in zoomed plot
    \draw[-{Stealth[length=5pt,width=6pt]}, color=trainingtesting, line width=3.0pt]
  (axis cs:0.38,0.01) -- (axis cs:0.385,0.01);
    \node[font=\small\bfseries, text=trainingtesting, anchor=west]
  at (axis cs:0.3798,0.02) {Testing Period};

    \end{axis}

    % Panel label (b)
    \node[anchor=north west, font=\large\bfseries, xshift=5pt, yshift=-5pt] at (zoomplot.north west) {(b)};

    % Connector lines: visually link the zoom box to the inset plot.
    \draw[densely dotted, color=black, line width=0.9pt] (zoomBoxSW) -- (zoomplot.north west);
    \draw[densely dotted, color=black, line width=0.9pt] (zoomBoxSE) -- (zoomplot.north east);
\end{tikzpicture}



==> figures/error_timeseries_tikz_ROM4_app.tex <==

% TikZ plot code for error vs time
% Copy this code into your LaTeX document in a tikzpicture environment
% Requires: \usepackage{pgfplots}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Time},
        ylabel={L2 Error},
        legend style={draw=none},
        grid,
        width=16cm,
        height=5cm,
        font=\small,
    ]

    % Plot data from CSV file
    \addplot [color=romForecastColor, line width=2pt, mark=none] table[x=time, y=ROM, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};

    \addplot [color=fullstatecolor, line width=2pt, mark=none] table[x=time, y=FullState_128, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};

    \addplot [color=assimColor, line width=2pt, mark=none] table[x=time, y=QR_Picked_4, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};

    \addplot [color=EqColor, line width=2pt, mark=none] table[x=time, y=Equidistant_4, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};

    % \addplot [color=cbOpt, line width=2pt, dashed] table[x=time, y=IC_DA, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
    
    % Vertical line dividing training and testing regions
    \draw [color=trainingtesting, line width=1.5pt] (axis cs: 0.24, -0.5) -- (axis cs: 0.24, 0.5);
    \node[anchor=east, color=trainingtesting, font=\small\bfseries] at (axis cs: 0.23, 0.37) {Training Period};
    \node[anchor=west, color=trainingtesting, font=\small\bfseries] at (axis cs: 0.25, 0.37) {Testing Period};
    
    \node[anchor=east, color=romForecastColor, font=\small\bfseries] (romLabel) at (axis cs: 0.29, 0.2) {ROM};
    \draw[->, color=romForecastColor, line width=1pt] (romLabel.east) -- (axis cs: 0.34, 0.2);
    
    \node[anchor=east, color=fullstatecolor, font=\small\bfseries] (fsLabel) at (axis cs: 0.45, 0) {Full State};
    \draw[->, color=fullstatecolor, line width=1pt] (fsLabel.east) -- (axis cs: 0.5, 0.06);
    
    \node[anchor=east, color=assimColor, font=\small\bfseries] (qrLabel) at (axis cs: 0.6, 0.2) {QR-Picked};
    \draw[->, color=assimColor, line width=1pt] (qrLabel.west) -- (axis cs: 0.48, 0.13);
    
    \node[anchor=east, color=EqColor, font=\small\bfseries] (eqLabel) at (axis cs: 0.6, 0.275) {Equidistant};
    \draw[->, color=EqColor, line width=1pt] (eqLabel.north) -- (axis cs: 0.515, 0.346);
    
    % \node[anchor=east, color=cbOpt, font=\small\bfseries] (icLabel) at (axis cs: 0.35, 0.3) {IC-DA};
    % \draw[->, color=cbOpt, line width=1pt] (icLabel.east) -- (axis cs: 0.4, 0.3);

    % \addplot table[x=time, y=Windowed_Standard, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
    % \addlegendentry{Windowed Standard}

    \end{axis}
\end{tikzpicture}

% % Alternative: Log scale version
% \begin{tikzpicture}
%     \begin{axis}[
%         xlabel={Time (s)},
%         ylabel={Frobenius Error (log scale)},
%         ymode=log,
%         legend pos={north east},
%         grid,
%         width=12cm,
%         height=8cm,
%         font=\small,
%     ]

%     \addplot [color=romForecastColor, line width=2pt, mark=none] table[x=time, y=ROM, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
%
%     \addplot [color=truthColor, line width=2pt, mark=none] table[x=time, y=FullState_128, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
%
%     \addplot [color=assimColor, line width=2pt, mark=none] table[x=time, y=QR_Picked_4, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
%
%     \addplot [color=obsColor, line width=2pt, mark=none] table[x=time, y=Equidistant_4, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
%
%     \addplot [color=cbOpt, line width=2pt, mark=none] table[x=time, y=IC_DA, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
%
%     \addplot [color=cbOpt, line width=2pt, mark=none] table[x=time, y=Windowed_Standard, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
%     
%     % Inline labels with arrows (log scale version)
%     \node[anchor=west, color=romForecastColor, font=\small\bfseries] at (axis cs: 0.9, 0.8) {ROM};  
%     \node[anchor=west, color=truthColor, font=\small\bfseries] at (axis cs: 0.9, 1.2) {Full State};  
%     \node[anchor=west, color=assimColor, font=\small\bfseries] at (axis cs: 0.9, 2.5) {QR-Picked};  
%     \node[anchor=west, color=obsColor, font=\small\bfseries] at (axis cs: 0.9, 3.5) {Equidistant};  
%     \node[anchor=west, color=cbOpt, font=\small\bfseries] at (axis cs: 0.9, 5.0) {IC-DA};

%     \end{axis}
% \end{tikzpicture}


==> figures/error_timeseries_tikz_global_4dvar.tex <==

% TikZ plot code for error vs time
% Copy this code into your LaTeX document in a tikzpicture environment
% Requires: \usepackage{pgfplots}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Time},
        ylabel={L2 Error},
        legend style={draw=none},
        grid,
        width=\textwidth,
        height=6.5cm,
        font=\small,
    ]

    % Plot data from CSV file
    \addplot [color=romForecastColor, line width=2pt, mark=none] table[x=time, y=ROM, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};

    % \addplot [color=truthColor, line width=2pt, mark=none] table[x=time, y=FullState_128, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};

    % \addplot [color=assimColor, line width=2pt, mark=none] table[x=time, y=QR_Picked_4, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};

    % \addplot [color=obsColor, line width=2pt, mark=none] table[x=time, y=Equidistant_4, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};

    \addplot [color=ICDAColor, line width=2pt, dashed] table[x=time, y=IC_DA, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
    
    % Vertical line dividing training and testing regions
    \draw [color=trainingtesting, line width=1.5pt] (axis cs: 0.24, -0.5) -- (axis cs: 0.24, 0.5);
    \node[anchor=east, color=trainingtesting, font=\small\bfseries] at (axis cs: 0.23, 0.37) {Training Period};
    \node[anchor=west, color=trainingtesting, font=\small\bfseries] at (axis cs: 0.25, 0.37) {Testing Period};
    
    \node[anchor=east, color=romForecastColor, font=\small\bfseries] (romLabel) at (axis cs: 0.35, 0.3) {ROM};
    \draw[->, color=romForecastColor, line width=1pt] (romLabel.east) -- (axis cs: 0.4, 0.3);
    
    % \node[anchor=east, color=fullstatecolor, font=\small\bfseries] (fsLabel) at (axis cs: 0.45, 0) {Full State};
    % \draw[->, color=fullstatecolor, line width=1pt] (fsLabel.east) -- (axis cs: 0.5, 0.06);
    
    % \node[anchor=east, color=assimColor, font=\small\bfseries] (qrLabel) at (axis cs: 0.5, 0.2) {QR-Picked};
    % \draw[->, color=assimColor, line width=1pt] (qrLabel.west) -- (axis cs: 0.4, 0.13);
    
    % \node[anchor=east, color=obsColor, font=\small\bfseries] (eqLabel) at (axis cs: 0.6, 0.275) {Equidistant};
    % \draw[->, color=obsColor, line width=1pt] (eqLabel.north) -- (axis cs: 0.515, 0.346);
    
    \node[anchor=center, color=ICDAColor, font=\small\bfseries, align=center] (icLabel) at (axis cs: 0.5, 0.1) {Single Window \\ OpInf-DA};
    \draw[->, color=ICDAColor, line width=1pt] (icLabel.north) -- (axis cs: 0.35, 0.2);

    % \addplot table[x=time, y=Windowed_Standard, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
    % \addlegendentry{Windowed Standard}

    \end{axis}
\end{tikzpicture}

% % Alternative: Log scale version
% \begin{tikzpicture}
%     \begin{axis}[
%         xlabel={Time (s)},
%         ylabel={Frobenius Error (log scale)},
%         ymode=log,
%         legend pos={north east},
%         grid,
%         width=12cm,
%         height=8cm,
%         font=\small,
%     ]

%     \addplot [color=romForecastColor, line width=2pt, mark=none] table[x=time, y=ROM, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
%
%     \addplot [color=truthColor, line width=2pt, mark=none] table[x=time, y=FullState_128, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
%
%     \addplot [color=assimColor, line width=2pt, mark=none] table[x=time, y=QR_Picked_4, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
%
%     \addplot [color=obsColor, line width=2pt, mark=none] table[x=time, y=Equidistant_4, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
%
%     \addplot [color=cbOpt, line width=2pt, mark=none] table[x=time, y=IC_DA, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
%
%     \addplot [color=cbOpt, line width=2pt, mark=none] table[x=time, y=Windowed_Standard, col sep=comma] {Data_sheets/error_timeseries_ROM4.csv};
%     
%     % Inline labels with arrows (log scale version)
%     \node[anchor=west, color=romForecastColor, font=\small\bfseries] at (axis cs: 0.9, 0.8) {ROM};  
%     \node[anchor=west, color=truthColor, font=\small\bfseries] at (axis cs: 0.9, 1.2) {Full State};  
%     \node[anchor=west, color=assimColor, font=\small\bfseries] at (axis cs: 0.9, 2.5) {QR-Picked};  
%     \node[anchor=west, color=obsColor, font=\small\bfseries] at (axis cs: 0.9, 3.5) {Equidistant};  
%     \node[anchor=west, color=cbOpt, font=\small\bfseries] at (axis cs: 0.9, 5.0) {IC-DA};

%     \end{axis}
% \end{tikzpicture}


==> figures/illustration_fig.tex <==
\begin{tikzpicture}

\begin{axis}[
width=17cm,
height=8cm,
xmin=0, xmax=150,
ymin=-2.5, ymax=3,
axis on top=false,
axis lines=left,
axis line style={black, line width=1pt},
tick style={black},
% xtick={0,25,50,75,100,125,150},
% ytick={-2,-1,0,1,2,3},
xlabel={\textbf{Time}},
ylabel={\textbf{State}},
xticklabels=\empty,
yticklabels=\empty,
xlabel style={font=\large\bfseries},
ylabel style={font=\large\bfseries},
x label style={at={(axis description cs:0.5,-0.04)},anchor=north},
y label style={at={(axis description cs:-0.03,0.5)},anchor=south},
grid=both,
grid style={color=gridcolor, line width=0.3pt, opacity=0.6},
minor grid style={color=gridcolor, line width=0.2pt, opacity=0.4},
clip=true,
clip mode=individual,
% legend pos=north east,
]

%% ===== LAYER 1: Correction window background (brown band) =====
\fill[corrWindowColor, opacity=0.35] (axis cs:65,-2.5) rectangle (axis cs:85,3.0);

%% ===== WINDOW BOUNDARY LABELS: k_corr (start) and k_obs (end) =====
\node[anchor=south, font=\bfseries, text=corrWindowColor]
  at (axis cs:62, -2.55) {$k_{\mathrm{corr}}$};
\node[anchor=south, font=\bfseries, text=corrWindowColor]
  at (axis cs:88, -2.55) {$k_{\mathrm{obs}}$};

%% ===== LAYER 2: FORECAST (yellow dashed line) =====
\addplot[
  color=romForecastColor,
  dashed,
  line width=2.0pt,
  % opacity=0.9,
] coordinates {
(0,0.6150) (1,0.7594) (2,0.8761) (3,0.9652) (4,1.0278) (5,1.0658) (6,1.0821)
(7,1.0802) (8,1.0643) (9,1.0384) (10,1.0070) (11,0.9740) (12,0.9432) (13,0.9175)
(14,0.8994) (15,0.8902) (16,0.8906) (17,0.9000) (18,0.9171) (19,0.9398) (20,0.9650)
(21,0.9892) (22,1.0085) (23,1.0186) (24,1.0154) (25,0.9950) (26,0.9539) (27,0.8895)
(28,0.7998) (29,0.6837) (30,0.5414) (31,0.3742) (32,0.1845) (33,-0.0244) (34,-0.2478)
(35,-0.4806) (36,-0.7168) (37,-0.9499) (38,-1.1734) (39,-1.3805) (40,-1.5650)
(41,-1.7211) (42,-1.8438) (43,-1.9290) (44,-1.9739) (45,-1.9868) (46,-1.9374)
(47,-1.8568) (48,-1.7372) (49,-1.5825) (50,-1.3972) (51,-1.1871) (52,-0.9586)
(53,-0.7186) (54,-0.4742) (55,-0.2326) (56,-0.0006) (57,0.2155) (58,0.4101)
(59,0.5787) (60,0.7178) (61,0.8249) (62,0.8991) (63,0.9406) (64,0.9507) (65,0.9321)
(66,0.8881) (67,0.8231) (68,0.7420) (69,0.6501) (70,0.5529) (71,0.4557) (72,0.3635)
(73,0.2810) (74,0.2121) (75,0.1599) (76,0.1265) (77,0.1133) (78,0.1204) (79,0.1474)
(80,0.1926) (81,0.2540) (82,0.3286) (83,0.4132) (84,0.5044) (85,0.5986) (86,0.6924)
(87,0.7826) (88,0.8664) (89,0.9417) (90,1.0069) (91,1.0608) (92,1.1032) (93,1.1342)
(94,1.1545) (95,1.1651) (96,1.1673) (97,1.1624) (98,1.1515) (99,1.1352) (100,1.1141)
(101,1.0875) (102,1.0544) (103,1.0126) (104,0.9593) (105,0.8904) (106,0.8013)
(107,0.6865) (108,0.5402) (109,0.3560) (110,0.1278) (111,-0.1503) (112,-0.4835)
(113,-0.8759) (114,-1.3303) (115,-1.8475) (116,-2.4263) (117,-3.0630)
};

%% ===== LAYER 3: ANALYSIS (blue solid line from t=65 onward) =====
\addplot[
  color=assimColor,
  solid,
  line width=3.0pt,
  % opacity=0.9,
] coordinates {
(65,1.0821) (66,1.0127) (67,0.9306) (68,0.8405) (69,0.7479) (70,0.6583) (71,0.5767)
(72,0.5082) (73,0.4566) (74,0.4251) (75,0.4157) (76,0.4289) (77,0.4639) (78,0.5187)
(79,0.5895) (80,0.6715) (81,0.7586) (82,0.8438) (83,0.9192) (84,0.9767) (85,1.0076)
(86,1.0273) (87,0.9651) (88,0.8763) (89,0.7599) (90,0.6158) (91,0.4451) (92,0.2501)
(93,0.0342) (94,-0.1983) (95,-0.4420) (96,-0.6911) (97,-0.9390) (98,-1.1790)
(99,-1.4045) (100,-1.6088) (101,-1.7861) (102,-1.9311) (103,-2.0394) (104,-2.1077)
(105,-2.1340) (106,-2.1175) (107,-2.0589) (108,-1.9598) (109,-1.8235) (110,-1.6541)
(111,-1.4566) (112,-1.2369) (113,-1.0012) (114,-0.7563) (115,-0.5086) (116,-0.2645)
(117,-0.0299) (118,0.1900) (119,0.3909) (120,0.5694) (121,0.7231) (122,0.8510)
(123,0.9530) (124,1.0300) (125,1.0841) (126,1.1178) (127,1.1346) (128,1.1383)
(129,1.1329) (130,1.1222) (131,1.1101) (132,1.0998) (133,1.0939) (134,1.0942)
(135,1.1018) (136,1.1167) (137,1.1379) (138,1.1636) (139,1.1909) (140,1.2164)
(141,1.2361) (142,1.2456) (143,1.2403) (144,1.2157) (145,1.1678) (146,1.0928)
(147,0.9881) (148,0.8517) (149,0.6828) (150,0.4821)
};

%% ===== LAYER 4: OBSERVATIONS with error bars =====
\addplot[
  only marks,
  mark=*,
  mark size=4pt,
  color=obsColor,
  mark options={fill=obsColor, draw=obsColor, line width=0.8pt},
  opacity=0.7,
  % error bars/y dir=both,
  % error bars/y fixed=0.2,
  % error bars/error bar style={color=obsColor, line width=2.5pt, opacity=0.7},
  % error bars/error mark options={rotate=90, color=obsColor, mark size=5pt, line width=2.5pt, opacity=0.7},
] coordinates {
  (15,0.9299)
  (30,0.5304)
  (45,-1.9230)
  (60,0.8396)
  (85,0.9889)
  (105,-2.1527)
  (120,0.6957)
  (140,1.2778)
};

%% ===== TRIGGER ARROWS at x=85 (window_end) =====
% Top arrow pointing down
% \draw[-{Stealth[length=7pt,width=5pt]}, color=triggerArrowColor, line width=2.0pt]
  % (axis cs:85,2.35) -- (axis cs:85,2.25);
% Bottom arrow pointing up
% \draw[-{Stealth[length=7pt,width=5pt]}, color=triggerArrowColor, line width=2.0pt]
  % (axis cs:85,-1.90) -- (axis cs:85,-1.80);

%% ===== THRESHOLD MARKER: two-sided arrow beside I-shaped symbols =====
% \draw[{Stealth[length=6pt]}-{Stealth[length=6pt]}, color=triggerthreshold, line width=1.5pt]
  % (axis cs:32,0.3) -- (axis cs:32,0.76);
% \node[anchor=west, font=\small\bfseries, text=triggerthreshold, align=center]
  % at (axis cs:32,0.5304) {Error \\[-10pt] threshold ($\tau$)};

%% ===== ERROR BIDIRECTIONAL ARROW at t=85 =====
% obs_value=0.9889, forecast_value=0.5986, midpoint=0.7937
\draw[-{Stealth[length=6pt]}, color=cbOpt, line width=1.5pt]
  (axis cs:85,0.9889) -- (axis cs:85,0.5986);

%% ===== ERROR LABEL =====
\node[anchor=west, font=\small\bfseries, text=cbOpt]
  at (axis cs:89, 0.7937) {error $> \textcolor{triggerthreshold}{\tau}$};
% \node[anchor=west, font=\small\bfseries, text=obsColor]
  % at (axis cs:99, 0.7937) {$> \tau$};

%% ===== SOUTHWEST ARROW: Testing Period =====
\draw[-{Stealth[length=8pt,width=6pt]}, color=trainingtesting, line width=3.0pt]
  (axis cs:5,-1.85) -- (axis cs:25,-1.85);
\node[font=\small\bfseries, text=trainingtesting, anchor=center]
  at (axis cs:15,-1.68) {Testing Period};

%% ===== PHASE LABEL 1: OpInf based ROM prediction (t~35, y~2.0) =====
\node[
  font=\small\bfseries,
  text=romForecastColor,
  % fill=phaseboxgray,
  % draw=romForecastColor,
  rounded corners=3pt,
  inner sep=3.5pt,
  % line width=1.0pt,
  opacity=0.9,
  anchor=center,
  align=center,
] at (axis cs:45,2.0) {OpInf ROM \\[-10pt] (No assimilation) };

% Arrow from ROM prediction box to forecast line
\draw[-{Stealth[length=5pt,width=3pt]}, color=romForecastColor, line width=1.5pt]
  (axis cs:45,1.6) -- (axis cs:55,0.0);

%% ===== PHASE LABEL 2: CORRECTION WINDOW (t~76, y~-0.12) =====
\node[
  font=\small\bfseries,
  text=corrWindowColor,
  anchor=center,
  align=center,
] at (axis cs:75,-1) {CORRECTION\\WINDOW};

% Arrow from correction window box to window area
\draw[<-, color=corrWindowColor, line width=1.5pt]
   (axis cs:65,-1.5) -- (axis cs:85,-1.5);

%% ===== PHASE LABEL 3: After Assimilation (t~120, y~1.50) =====
\node[
  font=\small\bfseries,
  text=assimColor,
  % fill=phaseboxxbrown,
  % draw=assimColor,
  rounded corners=3pt,
  inner sep=1.5pt,
  % line width=1.2pt,
  opacity=0.85,
  align=center,
  anchor=center,
] at (axis cs:130,-1.40) {OpInf ROM \\[-10pt] (After assimilation)  };

% Arrow from assimilation box to assimilated line
\draw[-{Stealth[length=5pt,width=3pt]}, color=assimColor, line width=1.5pt]
  (axis cs:130,-0.95) -- (axis cs:125,1.0);

%% ===== OBSERVATIONS LABEL (t~15, y~1.5) =====
\node[
  font=\footnotesize\bfseries,
  text=obsColor,
  % fill=obslabelblue,
  % draw=obsColor,
  rounded corners=3pt,
  inner sep=1.0pt,
  % line width=1.0pt,
  opacity=0.85,
  align=center,
  anchor=center,
] at (axis cs:15,0.25) {Observations\\[-10pt](sparse, noisy)};

% Arrow from observations box to observation markers
% \draw[-{Stealth[length=5pt,width=3pt]}, color=obsColor, line width=1.5pt]
  % (axis cs:15,1.2) -- (axis cs:15,0.95);

\end{axis}
\end{tikzpicture}

==> figures/model_sst_timeseries.tex <==
% PGFPlots figure generated from combined_truth_rom_fullstate_sensor_timeseries_90E_18N_15N_12N.csv
\begin{tikzpicture}
% Adjustable phase boundaries for top bars
\def\trainStart{2026-01-01}
\def\trainEnd{2026-01-26}
\def\trainMid{2026-01-13}
\def\validStart{2026-01-26}
\def\validEnd{2026-02-01}
\def\validMid{2026-01-29}
\def\testStart{2026-02-01}
\def\testEnd{2026-02-28}
\def\testMid{2026-02-12}
\def\boxstarts{29.4}
\def\boxends{30}
\def\boxmids{29.7}
\def\boxstart{29.4}
\def\boxend{30}
\def\boxmid{29.7}

% --- PRIMARY AXIS (MACRO) ---
\begin{axis}[
    name=mainplot,
    width=0.98\linewidth,
    height=7cm,
    grid=both,
    xlabel={Date},
    ylabel={Sea Surface Temperature($^\circ$C)},
    ymin=24,
    ymax=30,
    date coordinates in=x,
    xticklabel=\year-\month-\day,
    xticklabel style={rotate=45, anchor=east, font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\small},
    legend style={at={(0.5,-0.28)}, anchor=north, legend columns=4, draw=none, font=\footnotesize},
    xtick distance = 10,
    xmin= 2026-01-01,
    xmax= 2026-02-28,
    ytick = {26, 28, 30},
]

% Vertical lines
\draw[timestamps, line width=1.2pt] (axis cs:2026-02-02,0) -- (axis cs:2026-02-02,50);
\node[anchor=south, font=\small\bfseries, color=timestamps] at (axis cs:2026-02-03,28.20) {T2};

\draw[timestamps, line width=1.2pt] (axis cs:2026-02-17,0) -- (axis cs:2026-02-17,50);
\node[anchor=south, font=\small\bfseries, color=timestamps] at (axis cs:2026-02-18,28.20) {T3};

% Top phase bars
\path[fill=phaseboxgray]
    (axis cs:\trainStart,\boxstarts) rectangle (axis cs:\trainEnd,\boxends);
\draw[draw=trainingtesting, line width=0.8pt] 
    (axis cs:\trainStart,\boxstarts) -- (axis cs:\trainStart,\boxends)
    (axis cs:\trainEnd,\boxstarts) -- (axis cs:\trainEnd,\boxends);
\node[font=\scriptsize\bfseries, text=trainingtesting]
    at (axis cs:\trainMid,\boxmids) {Training};

\path[fill=phaseboxxbrown]
    (axis cs:\validStart,\boxstarts) rectangle (axis cs:\validEnd,\boxends);
\draw[draw=trainingtesting, line width=0.8pt]
    (axis cs:\validStart,\boxstarts) -- (axis cs:\validStart,\boxends)
    (axis cs:\validEnd,\boxstarts) -- (axis cs:\validEnd,\boxends);
\node[font=\scriptsize\bfseries, text=trainingtesting]
    at (axis cs:\validMid,\boxmids) {Validation};

\path[fill=obslabelblue]
    (axis cs:\testStart,\boxstart) rectangle (axis cs:\testEnd,\boxend);
\draw[draw=trainingtesting, line width=0.8pt]
    (axis cs:\testStart,\boxstart) -- (axis cs:\testStart,\boxend)
    (axis cs:\testEnd,\boxstart) -- (axis cs:\testEnd,\boxend);
\node[font=\scriptsize\bfseries, text=trainingtesting]
    at (axis cs:\testMid,\boxmid) {Testing};

% Data Lines - Location P1 (90E, 18N) [Marker Spacing via each nth point]
\addplot[P1Color, solid, mark=*, mark options={solid, scale=0.7}, line width=1.2pt, forget plot] table [x=time, y=truth_lon90_lat18, col sep=comma, each nth point=12] {Data_sheets/combined_truth_rom_fullstate_sensor_timeseries_90E_18N_15N_12N.csv};
\addplot[P1Color, dashed, mark=square*, mark options={solid, scale=0.7}, line width=1.2pt, forget plot] table [x=time, y=rom_lon90_lat18, col sep=comma, each nth point=12] {Data_sheets/combined_truth_rom_fullstate_sensor_timeseries_90E_18N_15N_12N.csv};
\addplot[P1Color, dotted, mark=triangle*, mark options={solid, scale=0.8}, line width=1.2pt, forget plot] table [x=time, y=full_assim_lon90_lat18, col sep=comma, each nth point=12] {Data_sheets/combined_truth_rom_fullstate_sensor_timeseries_90E_18N_15N_12N.csv};
\addplot[P1Color, dashdotted, mark=diamond*, mark options={solid, scale=0.8}, line width=1.2pt, forget plot] table [x=time, y=sensor_assim_lon90_lat18, col sep=comma, each nth point=12] {Data_sheets/combined_truth_rom_fullstate_sensor_timeseries_90E_18N_15N_12N.csv};

% Data Lines - Location P2 (90E, 15N)
\addplot[P2Color, solid, mark=*, mark options={solid, scale=0.7}, line width=1.2pt, forget plot] table [x=time, y=truth_lon90_lat15, col sep=comma, each nth point=12] {Data_sheets/combined_truth_rom_fullstate_sensor_timeseries_90E_18N_15N_12N.csv};
\addplot[P2Color, dashed, mark=square*, mark options={solid, scale=0.7}, line width=1.2pt, forget plot] table [x=time, y=rom_lon90_lat15, col sep=comma, each nth point=12] {Data_sheets/combined_truth_rom_fullstate_sensor_timeseries_90E_18N_15N_12N.csv};
\addplot[P2Color, dotted, mark=triangle*, mark options={solid, scale=0.8}, line width=1.2pt, forget plot] table [x=time, y=full_assim_lon90_lat15, col sep=comma, each nth point=12] {Data_sheets/combined_truth_rom_fullstate_sensor_timeseries_90E_18N_15N_12N.csv};
\addplot[P2Color, dashdotted, mark=diamond*, mark options={solid, scale=0.8}, line width=1.2pt, forget plot] table [x=time, y=sensor_assim_lon90_lat15, col sep=comma, each nth point=12] {Data_sheets/combined_truth_rom_fullstate_sensor_timeseries_90E_18N_15N_12N.csv};

% Data Lines - Location P3 (90E, 12N)
\addplot[P3Color, solid, mark=*, mark options={solid, scale=0.7}, line width=1.2pt, forget plot] table [x=time, y=truth_lon90_lat12, col sep=comma, each nth point=12] {Data_sheets/combined_truth_rom_fullstate_sensor_timeseries_90E_18N_15N_12N.csv};
\addplot[P3Color, dashed, mark=square*, mark options={solid, scale=0.7}, line width=1.2pt, forget plot] table [x=time, y=rom_lon90_lat12, col sep=comma, each nth point=12] {Data_sheets/combined_truth_rom_fullstate_sensor_timeseries_90E_18N_15N_12N.csv};
\addplot[P3Color, dotted, mark=triangle*, mark options={solid, scale=0.8}, line width=1.2pt, forget plot] table [x=time, y=full_assim_lon90_lat12, col sep=comma, each nth point=12] {Data_sheets/combined_truth_rom_fullstate_sensor_timeseries_90E_18N_15N_12N.csv};
\addplot[P3Color, dashdotted, mark=diamond*, mark options={solid, scale=0.8}, line width=1.2pt, forget plot] table [x=time, y=sensor_assim_lon90_lat12, col sep=comma, each nth point=12] {Data_sheets/combined_truth_rom_fullstate_sensor_timeseries_90E_18N_15N_12N.csv};

% Custom Legend 
\addlegendimage{black, solid, mark=*, mark options={solid, scale=0.7}, line width=1.2pt} \addlegendentry{Truth}
\addlegendimage{black, dashed, mark=square*, mark options={solid, scale=0.7}, line width=1.2pt} \addlegendentry{OpInf}
\addlegendimage{black, dotted, mark=triangle*, mark options={solid, scale=0.8}, line width=1.2pt} \addlegendentry{OpInf-DA (Full-state)}
\addlegendimage{black, dashdotted, mark=diamond*, mark options={solid, scale=0.8}, line width=1.2pt} \addlegendentry{OpInf-DA (12 Sensors)}

\addlegendimage{P1Color, solid, line width=2.0pt} \addlegendentry{P1 (18$^\circ$N)}
\addlegendimage{P2Color, solid, line width=2.0pt} \addlegendentry{P2 (15$^\circ$N)}
\addlegendimage{P3Color, solid, line width=2.0pt} \addlegendentry{P3 (12$^\circ$N)}

\end{axis}
\end{tikzpicture}

==> figures/sst_dashboard.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[
    image node/.style={inner sep=0pt, text width=6.5cm},
    row label/.style={rotate=90, align=center, font=\sffamily\bfseries},
    col label/.style={align=center, font=\sffamily\bfseries, text=timestamps}
]

% Parameters
\def\xspacing{6.8}
\def\yspacing{-3.8}
\def\xoffset{-4.0}
\def\yoffset{0.5}

% Column Labels
\node[col label] at (0, 2.8) {T2: 2026-Feb-02};
\node[col label] at (\xspacing, 2.8) {T3: 2026-Feb-17};

% Row 1: Truth
\node[image node] (R1C1) at (0, 0) {\includegraphics[width=6.5cm]{snapshot_panels/sst_truth_full_state_t1_2026_02_02_lat_lon.pdf}};
\node[image node] (R1C2) at (\xspacing, 0) {\includegraphics[width=6.5cm]{snapshot_panels/sst_truth_full_state_t2_2026_02_17_lat_lon.pdf}};
\node[row label, text=truthColor] at (\xoffset, \yoffset ) {Truth};

% Row 4: ROM only
\node[image node] (R4C1) at (0, \yspacing) {\includegraphics[width=6.5cm]{snapshot_panels/sst_rom_only_t1_2026_02_02_lat_lon.pdf}};
\node[image node] (R4C2) at (\xspacing, \yspacing) {\includegraphics[width=6.5cm]{snapshot_panels/sst_rom_only_t2_2026_02_17_lat_lon.pdf}};
\node[row label, text=romForecastColor] at (\xoffset, \yoffset + \yspacing) {OpInf};

% Row 2: Assimilated (Full-state)
\node[image node] (R2C1) at (0, 2*\yspacing) {\includegraphics[width=6.5cm]{snapshot_panels/sst_assim_full_state_t1_2026_02_02_lat_lon.pdf}};
\node[image node] (R2C2) at (\xspacing, 2*\yspacing) {\includegraphics[width=6.5cm]{snapshot_panels/sst_assim_full_state_t2_2026_02_17_lat_lon.pdf}};
\node[row label, text=fullstatecolor] at (\xoffset, \yoffset + 2*\yspacing) {OpInf-DA\\(Full-state)};

% Row 3: Assimilated (Sensors count = 12)
\node[image node] (R3C1) at (0, 3*\yspacing) {\includegraphics[width=6.5cm]{snapshot_panels/sst_assim_sensor_picked_n12_t1_2026_02_02_lat_lon.pdf}};
\node[image node] (R3C2) at (\xspacing, 3*\yspacing) {\includegraphics[width=6.5cm]{snapshot_panels/sst_assim_sensor_picked_n12_t2_2026_02_17_lat_lon.pdf}};
\node[row label, text=assimColor] at (\xoffset, \yoffset + 3*\yspacing) {OpInf-DA \\ (12 Sensors)};

\node[image node] (Colourbar) at ( 1.00, 4*\yspacing + 0.80) {\includegraphics[width=12cm]{snapshot_panels/colorbar_horizontal_23.0_30.0.pdf}};

\end{tikzpicture}
\end{figure}

==> figures/sst_truth_plots.tex <==
% \begin{figure}[H]
\centering
\begin{tikzpicture}[
    image node/.style={inner sep=0pt, text width=\linewidth},
    row label/.style={rotate=90, align=center, font=\sffamily\bfseries},
    col label/.style={align=center, font=\sffamily\bfseries, text=timestamps}
]

% Parameters
\def\xspacing{6.8}
\def\yspacing{-3.8}
\def\xoffset{-4.0}
\def\yoffset{0.5}

% Column Labels
% \node[col label] at (\xspacing, 2.8) {T1: 2026-Jan-01};
\node[col label] at (0.6, 2.8) {T1: 2026-Jan-15};

% Row 1: Truth
% \node[image node] (R1C1) at (\xspacing, 0) {\includegraphics[width=\textwidth]{figures/truth_snapshot_2026-01-01_with_points.pdf}};
\node[image node] (R1C2) at (0, 0) {\includegraphics[width=6cm]{figures/truth_snapshot_2026-01-15_with_points.pdf}};
% \node[row label, text=gray!80!black] at (\xoffset, \yoffset ) {Truth};

\node[image node] (Colourbar) at ( 1.100, \yspacing + 0.80) {\includegraphics[width=0.85\textwidth]{snapshot_panels/colorbar_horizontal_small_23.0_30.0.pdf}};

\end{tikzpicture}
% \end{figure}

==> figures/temporal_evolution_error_lines_pgfplots.tex <==
% PGFPlots figure generated from temporal_evolution_error_lines.csv
\begin{tikzpicture}
% Adjustable phase boundaries for top bars
\def\trainStart{2026-01-01}
\def\trainEnd{2026-01-26}
\def\trainMid{2026-01-13}
\def\validStart{2026-01-26}
\def\validEnd{2026-02-01}
\def\validMid{2026-01-29}
\def\testStart{2026-02-01}
\def\testEnd{2026-02-28}
\def\testMid{2026-02-12}
\def\boxstarts{4.35}
\def\boxends{4.75}
\def\boxmids{4.55}
\def\boxstart{4.35}
\def\boxend{4.75}
\def\boxmid{4.55}

% --- PRIMARY AXIS (MACRO) ---
\begin{axis}[
    name=mainplot,
    width=0.98\linewidth,
    height=7cm,
    grid=both,
    xlabel={Date},
    ylabel={Error (L2) = $\| \mathbf{x}_{\text{true}} - \Phi \widehat{\mathbf{x}} \|_2$},
    ymin=0,
    ymax=4.8,
    date coordinates in=x,
    xticklabel=\year-\month-\day,
    xticklabel style={rotate=45, anchor=east, font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\small},
    legend style={at={(0.5,-0.22)}, anchor=north, legend columns=1, draw=none},
    ytick = {1, 2, 3, 4},
]

% Vertical lines
\draw[timestamps, line width=1.2pt] (axis cs:2026-02-02,0) -- (axis cs:2026-02-02,4.8);
\node[anchor=south, font=\small\bfseries, color=timestamps] at (axis cs:2026-02-03,0.0) {T2};

\draw[timestamps, line width=1.2pt] (axis cs:2026-02-17,0) -- (axis cs:2026-02-17,4.8);
\node[anchor=south, font=\small\bfseries, color=timestamps] at (axis cs:2026-02-18,0.0) {T3};

% Top phase bars
\path[fill=phaseboxgray]
    (axis cs:\trainStart,\boxstarts) rectangle (axis cs:\trainEnd,\boxends);
\draw[draw=trainingtesting, line width=0.8pt] 
    (axis cs:\trainStart,\boxstarts) -- (axis cs:\trainStart,\boxends)
    (axis cs:\trainEnd,\boxstarts) -- (axis cs:\trainEnd,\boxends);
\node[font=\scriptsize\bfseries, text=trainingtesting]
    at (axis cs:\trainMid,\boxmids) {Training};

\path[fill=phaseboxxbrown]
    (axis cs:\validStart,\boxstarts) rectangle (axis cs:\validEnd,\boxends);
\draw[draw=trainingtesting, line width=0.8pt]
    (axis cs:\validStart,\boxstarts) -- (axis cs:\validStart,\boxends)
    (axis cs:\validEnd,\boxstarts) -- (axis cs:\validEnd,\boxends);
\node[font=\scriptsize\bfseries, text=trainingtesting]
    at (axis cs:\validMid,\boxmids) {Validation};

\path[fill=obslabelblue]
    (axis cs:\testStart,\boxstart) rectangle (axis cs:\testEnd,\boxend);
\draw[draw=trainingtesting, line width=0.8pt]
    (axis cs:\testStart,\boxstart) -- (axis cs:\testStart,\boxend)
    (axis cs:\testEnd,\boxstart) -- (axis cs:\testEnd,\boxend);
\node[font=\scriptsize\bfseries, text=trainingtesting]
    at (axis cs:\testMid,\boxmid) {Testing};

\addplot[romForecastColor, line width=2.0pt, dashed] table [x=date, y=ROM_only, col sep=comma] {Data_sheets/temporal_evolution_error_lines.csv};
\node[anchor=west, color=romForecastColor, font=\small\bfseries] (romLabel) at (axis cs: 2026-02-18, 4.0) {OpInf};
\draw[->, color=romForecastColor, line width=1pt] (romLabel.south) -- (axis cs: 2026-02-25, 3.25);

\addplot[fullstatecolor, line width=2.0pt] table [x=date, y=Assimilated_Full_state, col sep=comma] {Data_sheets/temporal_evolution_error_lines.csv};
\node[anchor=south, color=fullstatecolor, font=\small\bfseries, align=center] (fullStateLabel) at (axis cs: 2026-02-25, 2.0) {OpInf-DA \\ (Full State)};
\draw[->, color=fullstatecolor, line width=1pt] (fullStateLabel.south) -- (axis cs: 2026-02-28, 0.95);

\addplot[assimColor, line width=2.0pt] table [x=date, y=Assimilated_Sensors_12, col sep=comma] {Data_sheets/temporal_evolution_error_lines.csv};
\node[anchor=south, color=assimColor, font=\small\bfseries, align=center] (sensorLabel) at (axis cs: 2026-01-26, 2.0) {OpInf-DA \\ (12 Sensors)};
\draw[->, color=assimColor, line width=1pt] (sensorLabel.south) -- (axis cs: 2026-01-31, 0.5);

% Magnification Bounding Box (Target Region: 2026-01-28 to 2026-02-05, Y: 0 to 1)
\coordinate (zoomBoxSW) at (axis cs: 2026-01-29, 0.0);
\coordinate (zoomBoxNE) at (axis cs: 2026-02-04, 1.0);
\coordinate (zoomBoxSE) at (axis cs: 2026-02-04, 0.0);
\draw[densely dotted, color=black, line width=1pt] (zoomBoxSW) rectangle (zoomBoxNE);

\end{axis}

% Panel Label (a)
\node[anchor=north west, font=\large\bfseries, xshift=5pt, yshift=-5pt] at (mainplot.north west) {(a)};

% --- SECONDARY AXIS (MICRO / ZOOM) ---
\begin{axis}[
    name=zoomplot,
    at={(mainplot.south west)},
    anchor=north west,
    yshift=-1.8cm,
    width=0.98\linewidth,
    height=6.5cm,
    grid=both,
    xlabel={Date},
    ylabel={Error (L2) = $\| \mathbf{x}_{\text{true}} - \Phi \widehat{\mathbf{x}} \|_2$},
    ymin=0,
    ymax=1,
    xmin=2026-01-29,
    xmax=2026-02-04,
    date coordinates in=x,
    xticklabel=\year-\month-\day,
    xticklabel style={rotate=45, anchor=east, font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\small},
    legend style={draw=none},
    clip=true,
    xtick distance = 1,
    ytick = {0.2, 0.4, 0.6, 0.8, 1.0}
]

% Define observation line style
\tikzset{obsline/.style={obsColor, solid, line width=1pt}}

% Vertical observation lines mapped to dates
% \draw[obsline] (axis cs:2026-01-29,0) -- (axis cs:2026-01-29,1.0);
\node[anchor=south, color=obsColor, font=\small\bfseries, rotate=90] at (axis cs: 2026-02-03, 0.18) {Observations};
% \draw[obsline] (axis cs:2026-01-30,0) -- (axis cs:2026-01-30,1.0);
% \draw[obsline] (axis cs:2026-01-31,0) -- (axis cs:2026-01-31,1.0);
\draw[obsline] (axis cs:2026-02-01,0) -- (axis cs:2026-02-01,1.0);
\draw[obsline] (axis cs:2026-02-02,0) -- (axis cs:2026-02-02,1.0);
\draw[obsline] (axis cs:2026-02-03,0) -- (axis cs:2026-02-03,1.0);
\draw[obsline] (axis cs:2026-02-04,0) -- (axis cs:2026-02-04,1.0);

% Correction window band (bounds set to 2026-02-02 through 2026-02-04)
\fill[corrWindowColor, opacity=0.35] (axis cs:2026-01-31,0.0) rectangle (axis cs:2026-02-01,1.0);

% Label and arrow for correction window
\node[    font=\small\bfseries,
    text=corrWindowColor,
    anchor=east,
    align=center,
] at (axis cs:2026-02-01,0.15) {CORRECTION\\WINDOW};
\draw[<-, color=corrWindowColor, line width=1.5pt] (axis cs:2026-01-31,0.05) -- (axis cs:2026-02-01,0.05);

% Plot T2 vertical line within bounded domain
\draw[timestamps, line width=1.2pt, dotted] (axis cs:2026-02-02,0) -- (axis cs:2026-02-02,1.0);
\node[anchor=east, font=\small\bfseries, color=timestamps] at (axis cs:2026-02-02,0.8) {T2};

% Local phase boundary demarcation (Validation -> Testing)



\pgfmathsetmacro{\boxstartsDiv}{\boxstarts/4.75}
\pgfmathsetmacro{\boxendsDiv}{\boxends/4.75}

\path[fill=phaseboxxbrown]
    (axis cs:\validStart,\boxstartsDiv) rectangle (axis cs:\validEnd,\boxendsDiv);
\draw[draw=trainingtesting, line width=0.8pt]
    (axis cs:\validStart,\boxstartsDiv) -- (axis cs:\validStart,\boxendsDiv)
    (axis cs:\validEnd,\boxstarts) -- (axis cs:\validEnd,\boxends);
% \node[font=\scriptsize\bfseries, text=trainingtesting]
    % at (axis cs:\validMid,\boxmids) {Validation};

\path[fill=obslabelblue]
    (axis cs:\testStart,\boxstartsDiv) rectangle (axis cs:\testEnd,\boxendsDiv);
\draw[draw=trainingtesting, line width=0.8pt]
    (axis cs:\testStart,\boxstartsDiv) -- (axis cs:\testStart,\boxendsDiv)
    (axis cs:\testEnd,\boxstartsDiv) -- (axis cs:\testEnd,\boxendsDiv);
% \node[font=\scriptsize\bfseries, text=trainingtesting]
    % at (axis cs:\testMid,\boxmid) {Testing};
    \draw[obsColor, line width=1pt, densely dotted] (axis cs:2026-02-01,0) -- (axis cs:2026-02-01,1.0);
\node[anchor=south east, font=\small\bfseries, color=trainingtesting] at (axis cs:2026-02-01,0.91) {Validation};
\node[anchor=south west, font=\small\bfseries, color=trainingtesting] at (axis cs:2026-02-01,0.895) {Testing};

% Testing period indicator arrow
% \draw[-{Stealth[length=5pt,width=6pt]}, color=trainingtesting, line width=3.0pt] (axis cs:2026-02-01,0.05) -- (axis cs:2026-02-02,0.05);
% \node[font=\small\bfseries, text=trainingtesting, anchor=west] at (axis cs:2026-02-01,0.1) {Testing Period};

\addplot[romForecastColor, line width=2.0pt, dashed] table [x=date, y=ROM_only, col sep=comma] {Data_sheets/temporal_evolution_error_lines.csv};
\node[anchor=west, color=romForecastColor, font=\small\bfseries] (romLabel) at (axis cs: 2026-02-03 12:00, 0.6) {OpInf};
\draw[->, color=romForecastColor, line width=1pt] (romLabel.north) -- (axis cs: 2026-02-03 10:00, 0.81);

\addplot[fullstatecolor, line width=2.0pt] table [x=date, y=Assimilated_Full_state, col sep=comma] {Data_sheets/temporal_evolution_error_lines.csv};
\node[anchor=south, color=fullstatecolor, font=\small\bfseries, align=center] (fullStateLabel) at (axis cs: 2026-02-02 12:00, 0.01) {OpInf-DA \\ (Full State)};
\draw[->, color=fullstatecolor, line width=1pt] (fullStateLabel.north) -- (axis cs: 2026-02-02 12:00, 0.34);

\addplot[assimColor, line width=2.0pt] table [x=date, y=Assimilated_Sensors_12, col sep=comma] {Data_sheets/temporal_evolution_error_lines.csv};
\node[anchor=south, color=assimColor, font=\small\bfseries, align=center] (sensorLabel) at (axis cs: 2026-01-30, 0.7) {OpInf-DA \\ (12 Sensors)};
\draw[->, color=assimColor, line width=1pt] (sensorLabel.south) -- (axis cs: 2026-01-30 12:00, 0.43);

\end{axis}

% Panel Label (b)
\node[anchor=north west, font=\large\bfseries, xshift=5pt, yshift=-5pt] at (zoomplot.north west) {(b)};

% --- FRUSTUM CONNECTORS ---
\draw[densely dotted, color=black, line width=0.9pt] (zoomBoxSW) -- (zoomplot.north west);
\draw[densely dotted, color=black, line width=0.9pt] (zoomBoxSE) -- (zoomplot.north east);

\end{tikzpicture}

==> figures/truth_plots_fig.tex <==
% PGFPlots figure generated from truth_temperature_timeseries_90E_18N_15N_12N.csv
\begin{tikzpicture}
% Adjustable phase boundaries for top bars
\def\trainStart{2026-01-01}
\def\trainEnd{2026-01-26}
\def\trainMid{2026-01-13}
\def\validStart{2026-01-26}
\def\validEnd{2026-02-01}
\def\validMid{2026-01-29}
\def\testStart{2026-02-01}
\def\testEnd{2026-02-28}
\def\testMid{2026-02-12}
\def\boxstarts{29.4}
\def\boxends{30}
\def\boxmids{29.7}
\def\boxstart{29.4}
\def\boxend{30}
\def\boxmid{29.7}

% --- PRIMARY AXIS (MACRO) ---
\begin{axis}[
    name=mainplot,
    width=1.1\textwidth,
    height=6cm,
    grid=both,
    xlabel={Date},
    ylabel={Sea Surface Temperature($^\circ$C)},
    ymin=24,
    ytick={25, 26, 27, 28, 29, 30},
    ymax=30,
    date coordinates in=x,
    xticklabel=\year-\month-\day,
    xticklabel style={rotate=45, anchor=east, font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\small},
    legend style={at={(0.5,-0.22)}, anchor=north, legend columns=1, draw=none},
    xtick distance = 10,
    xmin = 2026-01-01,
    xmax = 2026-02-28,
]

% Vertical lines
% \draw[timestamps, line width=1.2pt] (axis cs:2026-01-01,0) -- (axis cs:2026-01-01,50);
% \node[anchor=south, font=\small\bfseries, color=timestamps] at (axis cs:2026-01-02,24.20) {T1};

\draw[timestamps, line width=1.2pt] (axis cs:2026-01-15,0) -- (axis cs:2026-01-15,50);
\node[anchor=south, font=\small\bfseries, color=timestamps] at (axis cs:2026-01-16,24.0) {T1};

% Top phase bars
\path[fill=phaseboxgray]
    (axis cs:\trainStart,\boxstarts) rectangle (axis cs:\trainEnd,\boxends);
\draw[draw=trainingtesting, line width=0.8pt] 
    (axis cs:\trainStart,\boxstarts) -- (axis cs:\trainStart,\boxends)
    (axis cs:\trainEnd,\boxstarts) -- (axis cs:\trainEnd,\boxends);
\node[font=\scriptsize\bfseries, text=trainingtesting]
    at (axis cs:\trainMid,\boxmids) {Training};

\path[fill=phaseboxxbrown]
    (axis cs:\validStart,\boxstarts) rectangle (axis cs:\validEnd,\boxends);
\draw[draw=trainingtesting, line width=0.8pt]
    (axis cs:\validStart,\boxstarts) -- (axis cs:\validStart,\boxends)
    (axis cs:\validEnd,\boxstarts) -- (axis cs:\validEnd,\boxends);
\node[font=\scriptsize\bfseries, text=trainingtesting]
    at (axis cs:\validMid,\boxmids) {Validation};

\path[fill=obslabelblue]
    (axis cs:\testStart,\boxstart) rectangle (axis cs:\testEnd,\boxend);
\draw[draw=trainingtesting, line width=0.8pt]
    (axis cs:\testStart,\boxstart) -- (axis cs:\testStart,\boxend)
    (axis cs:\testEnd,\boxstart) -- (axis cs:\testEnd,\boxend);
\node[font=\scriptsize\bfseries, text=trainingtesting]
    at (axis cs:\testMid,\boxmid) {Testing};

% Data Lines
\addplot[P1Color, line width=2.0pt] table [x=time, y=temp_lon90_lat18, col sep=comma] {Data_sheets/truth_temperature_timeseries_90E_18N_15N_12N.csv};
\node[anchor=west, color=P1Color, font=\small\bfseries] (label18) at (axis cs: 2026-02-14, 24.50) {P1: 90$^\circ$E, 18$^\circ$N};
\draw[->, color=P1Color, line width=1pt] (label18.north) -- (axis cs: 2026-02-22, 25.625);

\addplot[P2Color, line width=2.0pt] table [x=time, y=temp_lon90_lat15, col sep=comma] {Data_sheets/truth_temperature_timeseries_90E_18N_15N_12N.csv};
\node[anchor=south, color=P2Color, font=\small\bfseries, align=center] (label15) at (axis cs: 2026-01-22, 27.0) {P2: 90$^\circ$E, 15$^\circ$N};
\draw[->, color=P2Color, line width=1pt] (label15.south) -- (axis cs: 2026-01-23, 25.75);

\addplot[P3Color, line width=2.0pt] table [x=time, y=temp_lon90_lat12, col sep=comma] {Data_sheets/truth_temperature_timeseries_90E_18N_15N_12N.csv};
\node[anchor=south, color=P3Color, font=\small\bfseries, align=center] (label12) at (axis cs: 2026-02-16, 28.50) {P3: 90$^\circ$E, 12$^\circ$N};
\draw[->, color=P3Color, line width=1pt] (label12.south) -- (axis cs: 2026-02-14, 27.75);

\end{axis}
\end{tikzpicture}
